Reversible random number generation for adjoint Monte Carlo simulation of the heat equation

In PDE-constrained optimization, one aims to find design parameters that minimize some objective, subject to the satisfaction of a partial differential equation. A major challenges is computing gradients of the objective to the design parameters, as applying the chain rule requires computing the Jacobian of the design parameters to the PDE's state. The adjoint method avoids this Jacobian by computing partial derivatives of a Lagrangian. Evaluating these derivatives requires the solution of a second PDE with the adjoint differential operator to the constraint, resulting in a backwards-in-time simulation. Particle-based Monte Carlo solvers are often used to compute the solution to high-dimensional PDEs. However, such solvers have the drawback of introducing noise to the computed results, thus requiring stochastic optimization methods. To guarantee convergence in this setting, both the constraint and adjoint Monte Carlo simulations should simulate the same particle trajectories. For large simulations, storing full paths from the constraint equation for re-use in the adjoint equation becomes infeasible due to memory limitations. In this paper, we provide a reversible extension to the family of permuted congruential pseudorandom number generators (PCG). We then use such a generator to recompute these time-reversed paths for the heat equation, avoiding these memory issues.

==> reflections.tex <==
\usetikzlibrary{arrows.meta, positioning}

\begin{tikzpicture}[
	circ/.style = {circle, minimum size=1cm, inner sep=0pt},
	arrow/.style = {-Straight Barb, thick, dashed} 
	]
	
	\draw[very thick] (12,1.02) -- (12,-1.02);
	\draw[arrow,draw=LightBlue3]  (0.5,-0.5) -- (9.5,-0.5);
	\draw[arrow,draw=PaleGreen3]  (4.49,0.44) -- (12,0.44);
	\draw[arrow,draw=PaleGreen3] (12,0.56) -- (10.49, 0.56);
	\draw[-Straight Barb, very thick] (-0.5,-1.02) -- (12.5, -1.02);
	
	\node at (12, -1.3) {\large$L$};
	
	\node[circ,fill=LightBlue3] (a) at (0,-0.5) {$X_{p,\tau}$};
	\node[circ,fill=LightBlue3] (b) at (10,-0.5)  {$X_{p,\tau+1}$};
	\node[circ,fill=PaleGreen3] (c) at (4,0.5)   {$X_{p^\prime\!\!,\tau}$};
	\node[circ,fill=PaleGreen3] (d) at (10,0.5)  {$X_{p^\prime\!\!,\tau+1}$};
\end{tikzpicture}

==> ziggurat.tex <==
\begin{tikzpicture} 
	\begin{axis} [
		axis lines = middle,
		ytick style={draw=none},
		ymax=1.025,
		ymin =-0.08,
		yticklabels={,,},
		xtick={2.712053022, 2.3383716982418785,1.981904936397471, 1.7165081257747172, 1.4853586756417962, 1.2629701985297244, 1.0273863717794265, 0.738368917975931,  -2.712053022, -2.3383716982418785,-1.981904936397471, -1.7165081257747172, -1.4853586756417962, -1.2629701985297244, -1.0273863717794265, -0.738368917975931},
		xticklabels={,$\ell_7$,,$\ell_5$,,$\ell_3$,,$\ell_1$,,$-\ell_7$,,$-\ell_5$,,$-\ell_3$,,$-\ell_1$}
		]
		\draw[semithick, draw=RoyalBlue3, fill=RoyalBlue1,fill opacity=0.2] (-0.738368917975931 ,1) rectangle (0.738368917975931 ,{exp{-0.738368917975931 *0.738368917975931 /2}});
		\draw[semithick, draw=RoyalBlue3, fill=RoyalBlue1,fill opacity=0.2] (-1.0273863717794265,{exp{-0.738368917975931 *0.738368917975931 /2}}) rectangle (1.0273863717794265,{exp{-1.0273863717794265*1.0273863717794265/2}});
		\draw[semithick, draw=RoyalBlue3,  fill=RoyalBlue1,fill opacity=0.2] (-1.2629701985297244,{exp{-1.0273863717794265*1.0273863717794265/2}}) rectangle (1.2629701985297244,{exp{-1.2629701985297244*1.2629701985297244/2}});
		\draw[semithick, draw=RoyalBlue3,  fill=RoyalBlue1,fill opacity=0.2] (-1.4853586756417962,{exp{-1.2629701985297244*1.2629701985297244/2}}) rectangle (1.4853586756417962,{exp{-1.4853586756417962*1.4853586756417962/2}});
		\draw[semithick, draw=RoyalBlue3,  fill=RoyalBlue1,fill opacity=0.2] (-1.7165081257747172,{exp{-1.4853586756417962*1.4853586756417962/2}}) rectangle (1.7165081257747172,{exp{-1.7165081257747172*1.7165081257747172/2}});
		\draw[semithick, draw=RoyalBlue3,  fill=RoyalBlue1,fill opacity=0.2] (-1.981904936397471,{exp{-1.7165081257747172*1.7165081257747172/2}}) rectangle (1.981904936397471,{exp{-1.981904936397471*1.981904936397471/2}});
		\draw[semithick, draw=RoyalBlue3,  fill=RoyalBlue1,fill opacity=0.2] (-2.3383716982418785,{exp{-1.981904936397471*1.981904936397471/2}}) rectangle (2.3383716982418785,{exp{-2.3383716982418785*2.3383716982418785/2}});
		\draw[semithick, draw=RoyalBlue3,  fill=RoyalBlue1,fill opacity=0.2] (-2.712053022,{exp{-2.3383716982418785*2.3383716982418785/2}}) rectangle (2.712053022,0);
		
		\draw[thick, dash pattern=on 1pt off 3pt, draw=RoyalBlue4, draw opacity=0, fill=RoyalBlue1,fill opacity=0.4] (-0.738368917975931 ,{exp{-0.738368917975931 *0.738368917975931 /2}}) rectangle (0.738368917975931 ,{exp{-1.0273863717794265 *1.0273863717794265 /2}});
		\draw[thick, dash pattern=on 1pt off 3pt, draw=RoyalBlue4, draw opacity=0, fill=RoyalBlue1,fill opacity=0.4] (-1.0273863717794265 ,{exp{-1.0273863717794265 *1.0273863717794265 /2}}) rectangle (1.0273863717794265 ,{exp{-1.2629701985297244 *1.2629701985297244 /2}});
		\draw[thick, dash pattern=on 1pt off 3pt, draw=RoyalBlue4, draw opacity=0, fill=RoyalBlue1,fill opacity=0.4] (-1.2629701985297244 ,{exp{-1.2629701985297244 *1.2629701985297244 /2}}) rectangle (1.2629701985297244 ,{exp{-1.4853586756417962 *1.4853586756417962 /2}});
		\draw[thick, dash pattern=on 1pt off 3pt, draw=RoyalBlue4, draw opacity=0, fill=RoyalBlue1,fill opacity=0.4] (-1.4853586756417962 ,{exp{-1.4853586756417962 *1.4853586756417962 /2}}) rectangle (1.4853586756417962 ,{exp{-1.7165081257747172 *1.7165081257747172 /2}});
		\draw[thick, dash pattern=on 1pt off 3pt, draw=RoyalBlue4, draw opacity=0, fill=RoyalBlue1,fill opacity=0.4] (-1.7165081257747172 ,{exp{-1.7165081257747172 *1.7165081257747172 /2}}) rectangle (1.7165081257747172 ,{exp{-1.9819049363974715 *1.981904936397471 /2}});
		\draw[thick, dash pattern=on 1pt off 3pt, draw=RoyalBlue4, draw opacity=0, fill=RoyalBlue1,fill opacity=0.4] (- 1.981904936397471  ,{exp{- 1.981904936397471  * 1.981904936397471  /2}}) rectangle (1.981904936397471  ,{exp{-2.3383716982418785 *2.3383716982418785 /2}});
		\draw[thick, dash pattern=on 1pt off 3pt, draw=RoyalBlue4, draw opacity=0, fill=RoyalBlue1,fill opacity=0.5] (- 2.3383716982418785  ,{exp{- 2.3383716982418785 * 2.3383716982418785  /2}}) rectangle (2.3383716982418785 , 0);
		
		\draw[thick, dash pattern=on 1pt off 2pt, draw=RoyalBlue1] (2.3383716982418785  ,{exp{- 2.3383716982418785 * 2.3383716982418785  /2}}) -- (2.3383716982418785 , 0);
		\draw[thick, dash pattern=on 1pt off 2pt, draw=RoyalBlue1] (-2.3383716982418785  ,{exp{- 2.3383716982418785 * 2.3383716982418785  /2}}) -- (-2.3383716982418785 , 0);
		\draw[thick, dash pattern=on 1pt off 2pt, draw=RoyalBlue1] (1.981904936397471  ,{exp{- 1.981904936397471 * 1.981904936397471  /2}}) -- (1.981904936397471 , {exp{- 2.3383716982418785 * 2.3383716982418785  /2}});
		\draw[thick, dash pattern=on 1pt off 2pt, draw=RoyalBlue1] (-1.981904936397471  ,{exp{- 1.981904936397471 * 1.981904936397471  /2}}) -- (-1.981904936397471 , {exp{- 2.3383716982418785 * 2.3383716982418785  /2}});
		\draw[thick, dash pattern=on 1pt off 2pt, draw=RoyalBlue1] (1.7165081257747172  ,{exp{- 1.7165081257747172 * 1.7165081257747172  /2}}) -- (1.7165081257747172 , {exp{- 1.981904936397471 * 1.981904936397471  /2}});
		\draw[thick, dash pattern=on 1pt off 2pt, draw=RoyalBlue1] (-1.7165081257747172  ,{exp{- 1.7165081257747172 * 1.7165081257747172  /2}}) -- (-1.7165081257747172 , {exp{- 1.981904936397471 * 1.981904936397471  /2}});
		\draw[thick, dash pattern=on 1pt off 2pt, draw=RoyalBlue1] (1.4853586756417962  ,{exp{- 1.4853586756417962 * 1.4853586756417962  /2}}) -- (1.4853586756417962 , {exp{- 1.7165081257747172 * 1.7165081257747172  /2}});
		\draw[thick, dash pattern=on 1pt off 2pt, draw=RoyalBlue1] (-1.4853586756417962  ,{exp{- 1.4853586756417962 * 1.4853586756417962  /2}}) -- (-1.4853586756417962 , {exp{- 1.7165081257747172 * 1.7165081257747172  /2}});
		\draw[thick, dash pattern=on 1pt off 2pt, draw=RoyalBlue1] (1.2629701985297244  ,{exp{- 1.2629701985297244 * 1.2629701985297244  /2}}) -- (1.2629701985297244 , {exp{- 1.4853586756417962 * 1.4853586756417962  /2}});
		\draw[thick, dash pattern=on 1pt off 2pt, draw=RoyalBlue1] (-1.2629701985297244  ,{exp{- 1.2629701985297244 * 1.2629701985297244  /2}}) -- (-1.2629701985297244 , {exp{- 1.4853586756417962 * 1.4853586756417962  /2}});
		\draw[thick, dash pattern=on 1pt off 2pt, draw=RoyalBlue1] (1.0273863717794265  ,{exp{- 1.0273863717794265 * 1.0273863717794265  /2}}) -- (1.0273863717794265 , {exp{- 1.2629701985297244 * 1.2629701985297244  /2}});
		\draw[thick, dash pattern=on 1pt off 2pt, draw=RoyalBlue1] (-1.0273863717794265  ,{exp{- 1.0273863717794265 * 1.0273863717794265  /2}}) -- (-1.0273863717794265 , {exp{- 1.2629701985297244 * 1.2629701985297244  /2}});
		\draw[thick, dash pattern=on 1pt off 2pt, draw=RoyalBlue1] (0.738368917975931  ,{exp{- 0.738368917975931 * 0.738368917975931  /2}}) -- (0.738368917975931 , {exp{- 1.0273863717794265 * 1.0273863717794265  /2}});
		\draw[thick, dash pattern=on 1pt off 2pt, draw=RoyalBlue1] (-0.738368917975931  ,{exp{- 0.738368917975931 * 0.738368917975931  /2}}) -- (-0.738368917975931 , {exp{- 1.0273863717794265 * 1.0273863717794265  /2}});
		\draw[thick, dash pattern=on 1pt off 2pt, draw=RoyalBlue1] (0 , {exp{- 0.738368917975931 * 0.738368917975931  /2}}) -- (0,1);		
		
		\addplot[name path=fright,domain=2.3383716982418785:3.6,blue] {exp{-x*x/2}};
		\path[name path=axisright] (axis cs:2.3383716982418785,0) -- (axis cs:3.6,0);
		\addplot [
		thick,
		color=blue,
		fill=RoyalBlue1, 
		fill opacity=0.2
		]
		fill between[
		of=fright and axisright,
		soft clip={domain=2.3383716982418785:3.6},
		];
		
		\addplot[name path=fright,domain=-3.6:-2.3383716982418785,blue] {exp{-x*x/2}};
		\path[name path=axisright] (axis cs:-3.6,0) -- (axis cs:-2.3383716982418785,0);
		\addplot [
		thick,
		color=blue,
		fill=RoyalBlue1, 
		fill opacity=0.2
		]
		fill between[
		of=fright and axisright,
		soft clip={domain=-3.6:-2.3383716982418785},
		];
		
		\addplot [RoyalBlue3, line width = 1, smooth, domain=-3.6:3.6] {exp{-x*x/2}};
		
		\draw (-0.3,1) node {$h_0$};
		\draw (-0.3,{exp{- 0.738368917975931 * 0.738368917975931  /2}}) node {$h_1$};
		\draw (-0.3,{exp{- 1.027386371779426 * 1.027386371779426  /2}}) node {$h_2$};
		\draw (-0.3,{exp{- 1.2629701985297244 * 1.2629701985297244  /2}}) node {$h_3$};
		\draw (-0.3,{exp{- 1.4853586756417962 * 1.4853586756417962  /2}}) node {$h_4$};
		\draw (-0.3,{exp{- 1.7165081257747172 * 1.7165081257747172 /2}}) node {$h_5$};
		\draw (-0.3,{exp{- 1.981904936397471 * 1.981904936397471 /2}}) node {$h_6$};
		\draw (-0.3,{exp{- 2.3383716982418785 * 2.3383716982418785 /2}}) node {$h_7$};
		\draw (-0.3,0) node {$h_8$};
		
		\end{axis} 
\end{tikzpicture}

%2.3383716982418785 1.981904936397471 1.7165081257747172 1.4853586756417962 1.2629701985297244 1.0273863717794265 0.738368917975931  1.5543122344752192e-15
% Value 2.712053022 calculated in excel

==> zigguratzoom.tex <==
\begin{tikzpicture} 
	\begin{axis} [
		axis lines = middle,
		ymax=0.8,
		ymin =0.55,
		yticklabels={,,},
		xtick={1.0273863717794265, 0.738368917975931},
		xticklabels={$\ell_2$,$\ell_1$},
		ytick={{exp{- 1.027386371779426 * 1.027386371779426  /2}},{exp{- 0.738368917975931 * 0.738368917975931  /2}}},
		yticklabels={$h_2$,$h_1$}
		]
		\draw[semithick, draw=RoyalBlue3, fill=RoyalBlue1,fill opacity=0.2] (-0.738368917975931 ,1) rectangle (0.738368917975931 ,{exp{-0.738368917975931 *0.738368917975931 /2}});
		\draw[semithick, draw=RoyalBlue3, fill=RoyalBlue1,fill opacity=0.2] 	(-1.0273863717794265,{exp{-0.738368917975931 *0.738368917975931 /2}}) rectangle (1.0273863717794265,{exp{-1.0273863717794265*1.0273863717794265/2}});
		\draw[semithick, draw=RoyalBlue3,  fill=RoyalBlue1,fill opacity=0.2] (-1.2629701985297244,{exp{-1.0273863717794265*1.0273863717794265/2}}) rectangle (1.2629701985297244,{exp{-1.2629701985297244*1.2629701985297244/2}});
		
		\draw[thick, dash pattern=on 1pt off 3pt, draw=RoyalBlue4, draw opacity=0, fill=RoyalBlue1,fill opacity=0.4] (-0.738368917975931 ,{exp{-0.738368917975931 *0.738368917975931 /2}}) rectangle (0.738368917975931 ,{exp{-1.0273863717794265 *1.0273863717794265 /2}});
		
		\draw[thick, dash pattern=on 1pt off 2pt, draw=RoyalBlue1] (0.738368917975931  ,{exp{- 0.738368917975931 * 0.738368917975931  /2}}) -- (0.738368917975931 , {exp{- 1.0273863717794265 * 1.0273863717794265  /2}});
		
		\addplot [RoyalBlue3, line width = 1, smooth, domain=0.6:1.2] {exp{-x*x/2}};
		
		\draw[very thick, dashed, draw=Red3] (0,0.7) -- (1,0.7) node[circle,fill=Red3, inner sep=1.5pt]{} -- (1, {exp{-1.0273863717794265*1.0273863717794265/2}});
		\draw (0.95 ,0.71) node {$\phi_1$};
		\draw (1.015 ,0.67) node {$\psi_1$};
		
		\draw[very thick, dashed, draw=Green3] (0,0.65) -- (0.88,0.65) node[circle,fill=Green3, inner sep=1.5pt]{} -- (0.88, {exp{-1.0273863717794265*1.0273863717794265/2}});
		\draw (0.83 ,0.66) node {$\phi_2$};
		\draw (0.895 ,0.62) node {$\psi_2$};
		

	\end{axis} 
\end{tikzpicture}

%2.3383716982418785 1.981904936397471 1.7165081257747172 1.4853586756417962 1.2629701985297244 1.0273863717794265 0.738368917975931  1.5543122344752192e-15
